Exploring SU(3)-Higgs theories

The requirement of manifest gauge invariance leads to a conflict between perturbative and non-perturbative predictions for the low-energy spectra of grand-unified theories. These conflicts already emerge in simplified prototype models of SU(3) gauge theories with Higgs fields in different representations. We expand earlier lattice investigations on this subject and provide further support for the predicted deviations. These can be understood in terms of the Froehlich-Morchio-Strocchi mechanism.

==> Figures/tikz/funspecPT.tex <==
\begin{tikzpicture}[scale=\tikzscale, every node/.style={scale=\tikzscale}]
    \draw[->,line width=2pt] (0,1) -- (0,7);
    \draw[line width=2pt] (-0.08,1.2) -- (0.08,1.2);
    \node (A) at (-0.5,6.5) {\rotatebox{90}{mass}};
    \node (B) at (-0.4,1.2) {$0$};
    \draw[line width=2pt] (-0.08,3) -- (0.08,3);
    \node (BB) at (-0.3,3.2) {\scriptsize{$m_a$}};
    \draw[line width=2pt] (-0.08,4) -- (0.08,4);
    \node (BBB) at (-0.3,4) {\scriptsize{$m_A$}};
    \draw[line width=2pt] (-0.08,4.5) -- (0.08,4.5);
    \node (BBB) at (-0.3,4.5) {\scriptsize{$m_h^1$}};
    \draw[line width=2pt] (-0.08,5.2) -- (0.08,5.2);
    \node (BB) at (-0.4,5.2) {\scriptsize{$2m_a$}};
    
    \node (C) at (2.5-0.2,7) {Perturbation theory};
    \node (D) at (2.5-0.2-1,6.5) {scalar};
    \node (E) at (2.5-0.2+1,6.5) {vector};
    
    \fill[vector0] (1.55+0.3-0.2+1.2,1.2) circle (0.2);
    \fill[vector0] (2.05+0.3-0.2+1.2,1.2) circle (0.2);
    \fill[vector0] (2.55+0.3-0.2+1.2,1.2) circle (0.2);
    
    \fill[vector1] (1.3+0.3-0.2+1.2,3.2) circle (0.2);
    \fill[vector1] (1.8+0.3-0.2+1.2,3.2) circle (0.2);
    \fill[vector1] (2.3+0.3-0.2+1.2,3.2) circle (0.2);
    \fill[vector1] (2.8+0.3-0.2+1.2,3.2) circle (0.2);
    
    \fill[vector2] (2.05+0.3-0.2+1.2,4) circle (0.2);
    
    \fill[scalar] (2.5-0.2-1,4.5) circle (0.2);
    
    \node (F) at (7.5,7) {Gauge-invariant};
    \node (G) at (6.5-0.4,6.5) {U$(1)$-singlet};
    \node (H) at (6.5-1.1,6) {scalar};
    \fill[scalar] (6.5-1.1,4.5) circle (0.2);
    \node (I) at (6.5+0.3,6) {vector};
    \fill[vector2] (6.5+0.3,4) circle (0.2);
    \node (J) at (9.5-0.4,6.5) {U$(1)$-non-singlet};
    \node (H) at (9.5-0.35,6) {scalar \& vector};
    \fill[scalar] (9.5-0.6,5.2) circle (0.2);
    \fill[vector1] (9.5-0.6,5.2) -- +(90:0.2) arc (90:-90:0.2) -- cycle;
    \fill[scalar] (9.5-0.1,5.2) circle (0.2);
    \fill[vector1] (9.5-0.1,5.2)  -- +(90:0.2) arc (90:-90:0.2) -- cycle;
    
    \node (foot) at (8.5,1) {\tiny{$^1$May have any energy }};
\end{tikzpicture}
